Homogeneous Linear Inequality Constraints for Neural Network Activations

We propose a method to impose homogeneous linear inequality constraints of the form $Ax\leq 0$ on neural network activations. The proposed method allows a data-driven training approach to be combined with modeling prior knowledge about the task. One way to achieve this task is by means of a projection step at test time after unconstrained training. However, this is an expensive operation. By directly incorporating the constraints into the architecture, we can significantly speed-up inference at test time; for instance, our experiments show a speed-up of up to two orders of magnitude over a projection method. Our algorithm computes a suitable parameterization of the feasible set at initialization and uses standard variants of stochastic gradient descent to find solutions to the constrained network. Thus, the modeling constraints are always satisfied during training. Crucially, our approach avoids to solve an optimization problem at each training step or to manually trade-off data and constraint fidelity with additional hyperparameters. We consider constrained generative modeling as an important application domain and experimentally demonstrate the proposed method by constraining a variational autoencoder.

==> double_description_tikz.tex <==
\usetikzlibrary{calc}

\tikzset{%
  add/.style args={#1 and #2}{to path={%
 ($(\tikztostart)!-#1!(\tikztotarget)$)--($(\tikztotarget)!-#2!(\tikztostart)$)%
  \tikztonodes}}
} 

\begin{tikzpicture}[scale=.8]
 \path (0,0) coordinate(p1) --  ++(35:2.5) coordinate(p2)
 -- ++(-45:2.5) coordinate(p3) --
 ++(-120:3.5) coordinate(p4) --  ++(150:3) coordinate(p5);
 \node at (barycentric cs:p1=1,p2=1,p3=1,p4=1,p5=1) {$R^k$};
 
    \path (p5) -- (p1) coordinate[pos=0](a5) coordinate[pos=1](a1) coordinate[pos=0.5](m1);
    \draw (a5) -- (a1) node[pos=-0.33]{$r_{5}$};
    
    \path (p1) -- (p2) coordinate[pos=0](a1) coordinate[pos=1](a2) coordinate[pos=0.5](m2);
    \draw (a1) -- (a2) node[pos=-0.15]{$r_{1}$};
    
    \path (p2) -- (p3) coordinate[pos=0](a2) coordinate[pos=1](a3) coordinate[pos=0.5](m3);
    \draw (a2) -- (a3) node[pos=-0.11]{$r_{2}$};
    
    \path (p3) -- (p4) coordinate[pos=0](a3) coordinate[pos=1](a4) coordinate[pos=0.5](m4);
    \draw (a3) -- (a4) node[pos=-0.11]{$r_{3}$};
    
    \path (p4) -- (p5) coordinate[pos=0](a4) coordinate[pos=1](a5) coordinate[pos=0.5](m5);
    \draw (a4) -- (a5) node[pos=-0.11]{$r_{4}$};
  
\draw [add=.5 and .5] (m2) to (m3) node[anchor=south east]{$H$};
\draw (m2) circle (.1cm);
\draw (m3) circle (.1cm);

\filldraw[fill=gray, fill opacity=0.3] (a1) -- (m2) -- (m3) -- (a3) -- (a4) -- (a5) -- (a1) -- cycle;

\coordinate (a0) at (-0.5,-5);
\fill[black] (a0) circle (1pt);
\foreach \X in {1,...,5}
    \draw [dashed] (a0) -- (a\X);

\coordinate (c1) at (intersection of a0--a1 and a4--a5);
\draw (a0) -- (c1);
\coordinate (c2) at (intersection of a0--a2 and a4--a5);
\draw (a0) -- (c2);
\coordinate (c3) at (intersection of a0--a3 and a4--a5);
\draw (a0) -- (c3);

\draw (a0) -- (a4);
\draw (a0) -- (a5);

\end{tikzpicture}
\qquad
\begin{tikzpicture}
 
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.8]
 \path (0,0) coordinate(p1) --  ++(35:2.5) coordinate(p2)
 -- ++(-45:2.5) coordinate(p3) --
 ++(-120:3.5) coordinate(p4) --  ++(150:3) coordinate(p5);
 \node at (barycentric cs:p1=1,p2=1,p3=1,p4=1,p5=1) {$R^{k+1}$};
 
    \path (p5) -- (p1) coordinate[pos=0](a5) coordinate[pos=1](a1) coordinate[pos=0.5](m1);
    \draw (a5) -- (a1) node[pos=-0.33]{$r_{5}$};
    
    \path (p1) -- (p2) coordinate[pos=0](a1) coordinate[pos=1](a2) coordinate[pos=0.5](m2);
    \draw (a1) -- (m2) node[pos=-0.3]{$r_{1}$};
    
    \path (p2) -- (p3) coordinate[pos=0](a2) coordinate[pos=1](a3) coordinate[pos=0.5](m3);
    
    \path (p3) -- (p4) coordinate[pos=0](a3) coordinate[pos=1](a4) coordinate[pos=0.5](m4);
    \draw (a3) -- (a4) node[pos=-0.11]{$r_{3}$};
    
    \path (p4) -- (p5) coordinate[pos=0](a4) coordinate[pos=1](a5) coordinate[pos=0.5](m5);
    \draw (a4) -- (a5) node[pos=-0.11]{$r_{4}$};


\filldraw[fill=gray, fill opacity=0.3] (a1) -- (m2) -- (m3) -- (a3) -- (a4) -- (a5) -- (a1) -- cycle;

\coordinate (a0) at (-0.5,-5);
\fill[black] (a0) circle (1pt);
\foreach \X in {1,3,4,5}
    \draw [dashed] (a0) -- (a\X);
\draw [dashed] (a0) -- (m2) node[pos=1.05]{$r_{6}$};
\draw [dashed] (a0) -- (m3) node[pos=1.05]{$r_{7}$};

\coordinate (c1) at (intersection of a0--a1 and a4--a5);
\draw (a0) -- (c1);
\coordinate (c3) at (intersection of a0--a3 and a4--a5);
\draw (a0) -- (c3);
\coordinate (c4) at (intersection of a0--m2 and a4--a5);
\draw (a0) -- (c4);
\coordinate (c5) at (intersection of a0--m3 and a4--a5);
\draw (a0) -- (c5);

\draw (a0) -- (a4);
\draw (a0) -- (a5);

\end{tikzpicture}


==> projection_experiments.tikz <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color3}{rgb}{0, 0.59, 0}

\begin{axis}[
axis line style={white!15.0!black},
height=5cm,
legend cell align={left},
legend style={draw=none},
legend style={line width=2.0, fill=gray!7},
minor xtick={},
minor ytick={},
tick align=outside,
width=10cm,
x grid style={white!80.0!black},
xlabel={training time [s]},
xmajorticks=false,
xmajorticks=true,
xmin=0, xmax=100,
xtick pos=left,
xtick style={color=white!15.0!black},
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabel style={font=\footnotesize},
y grid style={white!80.0!black},
ylabel={validation loss},
ymajorticks=false,
ymajorticks=true,
ymin=0.3, ymax=1.1,
ytick pos=left,
ytick style={color=white!15.0!black},
ytick={0.3,0.5,0.7,0.9,1.1},
yticklabel style={font=\footnotesize}
]
\path [draw=color0, fill=color0, opacity=0.2, line width=1.0pt]
(axis cs:0.712223100662231,0.924212113234504)
--(axis cs:0.712223100662231,0.924137624886529)
--(axis cs:2.6161269903183,0.790681816877518)
--(axis cs:3.69895391464233,0.735636689602562)
--(axis cs:4.74802622795105,0.67999298119506)
--(axis cs:5.78901872634888,0.628224607371323)
--(axis cs:6.84628927707672,0.578804469806002)
--(axis cs:7.89836382865906,0.542047848562418)
--(axis cs:8.9353040933609,0.52067776410815)
--(axis cs:9.94256067276001,0.508747351561919)
--(axis cs:10.95729637146,0.503399202465841)
--(axis cs:12.0528873443604,0.49743604576701)
--(axis cs:13.1091084718704,0.494166105690386)
--(axis cs:14.1609690666199,0.490864738519709)
--(axis cs:15.1992588996887,0.489687894603728)
--(axis cs:16.2406589508057,0.488157654685461)
--(axis cs:17.310155415535,0.486101692541465)
--(axis cs:18.3831022262573,0.485141579689213)
--(axis cs:19.4261794567108,0.484018553325682)
--(axis cs:20.5050068616867,0.482635053430067)
--(axis cs:21.5466301679611,0.482483015153866)
--(axis cs:22.5853395700455,0.478394423233351)
--(axis cs:23.6517401218414,0.479799503847471)
--(axis cs:24.7121161222458,0.478766825025707)
--(axis cs:25.7885920763016,0.479179348883146)
--(axis cs:26.8758791685104,0.477166773065181)
--(axis cs:27.934455704689,0.478384371987122)
--(axis cs:29.4244158744812,0.417459257851974)
--(axis cs:30.607675409317,0.416298081427407)
--(axis cs:31.8024107217789,0.400935968156719)
--(axis cs:32.932238650322,0.393069240763128)
--(axis cs:34.1273110628128,0.397519965801941)
--(axis cs:35.3123368263245,0.401058798482568)
--(axis cs:36.4724950790405,0.366322641883969)
--(axis cs:37.690287232399,0.401458936525727)
--(axis cs:38.8858373880386,0.398353715617875)
--(axis cs:40.0749871492386,0.398673178006276)
--(axis cs:41.2557876586914,0.399757098412953)
--(axis cs:42.4264126062393,0.373767911658737)
--(axis cs:43.6663981676102,0.397304029686472)
--(axis cs:44.8566972255707,0.37333541281276)
--(axis cs:46.0170926570892,0.373974891695748)
--(axis cs:47.1542720556259,0.368000986255083)
--(axis cs:48.3547744750977,0.39688950762532)
--(axis cs:49.5598775625229,0.396661495060793)
--(axis cs:50.7517552852631,0.396708995903547)
--(axis cs:51.9155864477158,0.39524119972364)
--(axis cs:53.1306440591812,0.379481175638827)
--(axis cs:54.3533281803131,0.394601786649093)
--(axis cs:55.5404076099396,0.394969467572307)
--(axis cs:56.759637093544,0.394743174726108)
--(axis cs:57.9826255559921,0.384782023854756)
--(axis cs:59.2206554412842,0.382173049426939)
--(axis cs:60.4148064374924,0.393268832658039)
--(axis cs:61.6183410406113,0.389945520754532)
--(axis cs:62.780386018753,0.3923558181282)
--(axis cs:63.9636171340942,0.392009078209022)
--(axis cs:65.1510759353638,0.381218578060751)
--(axis cs:66.3120084524155,0.388936047616512)
--(axis cs:67.4913975000381,0.391590153893605)
--(axis cs:68.7048664808273,0.391141091722409)
--(axis cs:69.9294558048248,0.391044491755602)
--(axis cs:71.1009315729141,0.391769301949402)
--(axis cs:72.2569616079331,0.390544488354352)
--(axis cs:73.4088772535324,0.390934899996662)
--(axis cs:74.5614889621735,0.391399168776355)
--(axis cs:75.7448441505432,0.390178801534673)
--(axis cs:76.9336257457733,0.390069235513633)
--(axis cs:78.0943978786468,0.389036143177437)
--(axis cs:79.2694245576859,0.389647187062499)
--(axis cs:80.4335806369781,0.389535157192429)
--(axis cs:81.5978303432465,0.38961625222538)
--(axis cs:82.7637736797333,0.389900787916836)
--(axis cs:83.9329342842102,0.389388293883668)
--(axis cs:85.0790242195129,0.389478241204696)
--(axis cs:86.2443899393082,0.38897766082388)
--(axis cs:87.4581578016281,0.389137123231498)
--(axis cs:88.6370132207871,0.389029307232717)
--(axis cs:89.8117068529129,0.388679359855608)
--(axis cs:90.9914670467377,0.38786339932701)
--(axis cs:92.1773937940598,0.388259246815463)
--(axis cs:93.3344776391983,0.388469587962663)
--(axis cs:94.4814977645874,0.388038811337701)
--(axis cs:95.6516946792603,0.388303911507186)
--(axis cs:96.7704864025116,0.388482171897106)
--(axis cs:97.8971764326096,0.388516110027855)
--(axis cs:99.0097326040268,0.388265728178345)
--(axis cs:100.154813480377,0.387701183467118)
--(axis cs:101.335316348076,0.387940932376514)
--(axis cs:102.52094707489,0.387927333485354)
--(axis cs:103.663339829445,0.387334379001229)
--(axis cs:104.838938760757,0.387344604250936)
--(axis cs:106.027241230011,0.387352872862066)
--(axis cs:107.183069252968,0.387963050740722)
--(axis cs:108.320871853828,0.387201396540943)
--(axis cs:109.459389328957,0.387190107972898)
--(axis cs:110.649334669113,0.387118399374199)
--(axis cs:111.835707616806,0.387805685637941)
--(axis cs:113.029913640022,0.387004557110083)
--(axis cs:114.208714699745,0.387251558387542)
--(axis cs:115.368715000153,0.387377329429934)
--(axis cs:115.368715000153,0.388641732671907)
--(axis cs:115.368715000153,0.388641732671907)
--(axis cs:114.208714699745,0.388992214715218)
--(axis cs:113.029913640022,0.388969645045984)
--(axis cs:111.835707616806,0.389406777681361)
--(axis cs:110.649334669113,0.388598336048413)
--(axis cs:109.459389328957,0.389285711972438)
--(axis cs:108.320871853828,0.388947012110409)
--(axis cs:107.183069252968,0.389186930519578)
--(axis cs:106.027241230011,0.390246740506446)
--(axis cs:104.838938760757,0.389439103486986)
--(axis cs:103.663339829445,0.389673032419117)
--(axis cs:102.52094707489,0.390140145052205)
--(axis cs:101.335316348076,0.39016812636124)
--(axis cs:100.154813480377,0.390170292646679)
--(axis cs:99.0097326040268,0.38960882800547)
--(axis cs:97.8971764326096,0.390768723343784)
--(axis cs:96.7704864025116,0.390062564011402)
--(axis cs:95.6516946792603,0.390832929491941)
--(axis cs:94.4814977645874,0.390729497123011)
--(axis cs:93.3344776391983,0.390574090976679)
--(axis cs:92.1773937940598,0.390936213861684)
--(axis cs:90.9914670467377,0.391052382945806)
--(axis cs:89.8117068529129,0.390697605905576)
--(axis cs:88.6370132207871,0.391098867787501)
--(axis cs:87.4581578016281,0.391193680758866)
--(axis cs:86.2443899393082,0.391172342907371)
--(axis cs:85.0790242195129,0.391762256324811)
--(axis cs:83.9329342842102,0.392262648680342)
--(axis cs:82.7637736797333,0.391766730698886)
--(axis cs:81.5978303432465,0.392017926532288)
--(axis cs:80.4335806369781,0.392145893167774)
--(axis cs:79.2694245576859,0.393105328313115)
--(axis cs:78.0943978786468,0.394261625057769)
--(axis cs:76.9336257457733,0.393662946273858)
--(axis cs:75.7448441505432,0.393989775659541)
--(axis cs:74.5614889621735,0.394342105282463)
--(axis cs:73.4088772535324,0.393664746929264)
--(axis cs:72.2569616079331,0.394409739152762)
--(axis cs:71.1009315729141,0.395888164581398)
--(axis cs:69.9294558048248,0.395466828120115)
--(axis cs:68.7048664808273,0.395224956732829)
--(axis cs:67.4913975000381,0.395291848758087)
--(axis cs:66.3120084524155,0.404419366654842)
--(axis cs:65.1510759353638,0.421340834955091)
--(axis cs:63.9636171340942,0.396377227957627)
--(axis cs:62.780386018753,0.399585177922635)
--(axis cs:61.6183410406113,0.40719392419271)
--(axis cs:60.4148064374924,0.399658581520809)
--(axis cs:59.2206554412842,0.431809163116549)
--(axis cs:57.9826255559921,0.428628153972126)
--(axis cs:56.759637093544,0.4007425170001)
--(axis cs:55.5404076099396,0.400502962120438)
--(axis cs:54.3533281803131,0.400100923562184)
--(axis cs:53.1306440591812,0.432610015474168)
--(axis cs:51.9155864477158,0.40149345965012)
--(axis cs:50.7517552852631,0.40539305279154)
--(axis cs:49.5598775625229,0.401491368918546)
--(axis cs:48.3547744750977,0.402612304832719)
--(axis cs:47.1542720556259,0.460168019854155)
--(axis cs:46.0170926570892,0.45934057017826)
--(axis cs:44.8566972255707,0.465152113961646)
--(axis cs:43.6663981676102,0.404215279297808)
--(axis cs:42.4264126062393,0.465252082778957)
--(axis cs:41.2557876586914,0.40305257960514)
--(axis cs:40.0749871492386,0.405145372699634)
--(axis cs:38.8858373880386,0.410208929698249)
--(axis cs:37.690287232399,0.407309747146225)
--(axis cs:36.4724950790405,0.512511416460396)
--(axis cs:35.3123368263245,0.409652361819594)
--(axis cs:34.1273110628128,0.421979476179374)
--(axis cs:32.932238650322,0.448885561213553)
--(axis cs:31.8024107217789,0.427600014809704)
--(axis cs:30.607675409317,0.419699094742942)
--(axis cs:29.4244158744812,0.487237538982495)
--(axis cs:27.934455704689,0.487120482930404)
--(axis cs:26.8758791685104,0.482945697323232)
--(axis cs:25.7885920763016,0.483130156162268)
--(axis cs:24.7121161222458,0.485448291177124)
--(axis cs:23.6517401218414,0.484795378879198)
--(axis cs:22.5853395700455,0.484248562349001)
--(axis cs:21.5466301679611,0.488648022021789)
--(axis cs:20.5050068616867,0.488344370390906)
--(axis cs:19.4261794567108,0.490720402172059)
--(axis cs:18.3831022262573,0.493553246675304)
--(axis cs:17.310155415535,0.492182456330433)
--(axis cs:16.2406589508057,0.499189295487917)
--(axis cs:15.1992588996887,0.497379456141473)
--(axis cs:14.1609690666199,0.502082541887243)
--(axis cs:13.1091084718704,0.500853091773604)
--(axis cs:12.0528873443604,0.502288239537536)
--(axis cs:10.95729637146,0.509361544013193)
--(axis cs:9.94256067276001,0.518593433107003)
--(axis cs:8.9353040933609,0.538196977088482)
--(axis cs:7.89836382865906,0.551169077297033)
--(axis cs:6.84628927707672,0.591641002196027)
--(axis cs:5.78901872634888,0.636878252960212)
--(axis cs:4.74802622795105,0.689468808532151)
--(axis cs:3.69895391464233,0.738487098277381)
--(axis cs:2.6161269903183,0.792991767583694)
--(axis cs:0.712223100662231,0.924212113234504)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, line width=1.0pt]
(axis cs:0.576243734359741,1.21295083217084)
--(axis cs:0.576243734359741,1.17547947712481)
--(axis cs:1.35860161781311,0.502263463330422)
--(axis cs:2.11782085895538,0.458651359463316)
--(axis cs:2.87445046901703,0.436086870760975)
--(axis cs:3.66237208843231,0.42167365605888)
--(axis cs:4.41772379875183,0.411426276433632)
--(axis cs:5.18998155593872,0.403796316366929)
--(axis cs:5.93670589923859,0.397793404863371)
--(axis cs:6.68514323234558,0.393003104281975)
--(axis cs:7.425199842453,0.389011709140559)
--(axis cs:8.18191072940826,0.385705754897202)
--(axis cs:8.95070841312408,0.382887999961643)
--(axis cs:9.65897941589355,0.380447289895956)
--(axis cs:10.4259737968445,0.378344870328906)
--(axis cs:11.1546208381653,0.376512320710005)
--(axis cs:11.8774815559387,0.374899286032454)
--(axis cs:12.5864905834198,0.373455490283583)
--(axis cs:13.3002582788467,0.372167577865596)
--(axis cs:14.0590472459793,0.371007659449785)
--(axis cs:14.8137379169464,0.369954915901993)
--(axis cs:15.5728238582611,0.369010365294578)
--(axis cs:16.3558587312698,0.368132515613897)
--(axis cs:17.097998547554,0.367335846233297)
--(axis cs:17.8705943584442,0.366592968930024)
--(axis cs:18.6121906757355,0.365912676191348)
--(axis cs:19.3496107578278,0.365286278239283)
--(axis cs:20.0549918413162,0.364695214891841)
--(axis cs:20.7949172735214,0.364147312161522)
--(axis cs:21.5154736995697,0.363633765038885)
--(axis cs:22.2415587663651,0.363152080948791)
--(axis cs:22.9646803379059,0.362694216630065)
--(axis cs:23.7057281970978,0.362275393973243)
--(axis cs:24.41590487957,0.361870427566262)
--(axis cs:25.1226030111313,0.361489443916812)
--(axis cs:25.8222254991531,0.36113259653825)
--(axis cs:26.5048740148544,0.36079429663455)
--(axis cs:27.1961822032928,0.360465477024382)
--(axis cs:27.8892276763916,0.360160044606966)
--(axis cs:28.6082279443741,0.359864668062821)
--(axis cs:29.3637421369553,0.359588469571128)
--(axis cs:30.0670119524002,0.359326415365104)
--(axis cs:30.7762857437134,0.359077898481435)
--(axis cs:31.4799604654312,0.358838535736306)
--(axis cs:32.1801630020142,0.35861701188204)
--(axis cs:32.9181156635284,0.358403101448071)
--(axis cs:33.6316099643707,0.358202579848144)
--(axis cs:34.4089606523514,0.358011363985603)
--(axis cs:35.1114023208618,0.35783593848547)
--(axis cs:35.7830827236176,0.357667946207235)
--(axis cs:36.4684082984924,0.357512423149631)
--(axis cs:37.1624601125717,0.357367079205134)
--(axis cs:37.8580444812775,0.357230736082833)
--(axis cs:38.5524299144745,0.357106059232058)
--(axis cs:39.24936606884,0.356990228665704)
--(axis cs:39.9232213258743,0.356883311291949)
--(axis cs:40.631333732605,0.356783818528774)
--(axis cs:41.3379658460617,0.356695015972411)
--(axis cs:42.0387820243835,0.356614373744193)
--(axis cs:42.7324043035507,0.356538985141007)
--(axis cs:43.445432472229,0.356472410909767)
--(axis cs:44.132518196106,0.356413859054076)
--(axis cs:44.8574621200562,0.356359978931763)
--(axis cs:45.5539613246918,0.356312329498772)
--(axis cs:46.2552146911621,0.356271554095244)
--(axis cs:46.9685549020767,0.356234922122563)
--(axis cs:47.6548369169235,0.356203837827448)
--(axis cs:48.4000448703766,0.356174543958941)
--(axis cs:49.1419578790665,0.356149843562483)
--(axis cs:49.8698619604111,0.356129408258964)
--(axis cs:50.5857210636139,0.356111018786572)
--(axis cs:51.2786067962646,0.356095733762219)
--(axis cs:51.9815599918365,0.35608116671223)
--(axis cs:52.6499291181564,0.356068244997131)
--(axis cs:53.3314508199692,0.356056915684405)
--(axis cs:54.0177548408508,0.35604709432281)
--(axis cs:54.7256993293762,0.356036853249433)
--(axis cs:55.4199004888535,0.356029126594252)
--(axis cs:56.1173659086227,0.356022001458196)
--(axis cs:56.8403200149536,0.356014483639579)
--(axis cs:57.5573270797729,0.356006978977516)
--(axis cs:58.2561456441879,0.356000766754532)
--(axis cs:58.9767555475235,0.355995326404876)
--(axis cs:59.7073932647705,0.355990636650721)
--(axis cs:60.4069525003433,0.355984744618895)
--(axis cs:61.0951681852341,0.355981113247326)
--(axis cs:61.8239778995514,0.355976324850451)
--(axis cs:62.5691457986832,0.355969367562696)
--(axis cs:63.2847953796387,0.355963647897504)
--(axis cs:63.9685284376144,0.355961403849412)
--(axis cs:64.6732788324356,0.355956968561885)
--(axis cs:65.3778295516968,0.355955401347254)
--(axis cs:66.1163466930389,0.355953230841743)
--(axis cs:66.8329458475113,0.355951579774453)
--(axis cs:67.5388252735138,0.35594938553172)
--(axis cs:68.2323330640793,0.355947578949253)
--(axis cs:68.9629048585892,0.355945590362893)
--(axis cs:69.6870527029037,0.35594378760661)
--(axis cs:70.4001636505127,0.355941751760741)
--(axis cs:71.1464575529099,0.355939013558623)
--(axis cs:71.9021815299988,0.355937889484004)
--(axis cs:71.9021815299988,0.355941340061589)
--(axis cs:71.9021815299988,0.355941340061589)
--(axis cs:71.1464575529099,0.355942446690801)
--(axis cs:70.4001636505127,0.355944725709656)
--(axis cs:69.6870527029037,0.355947929112064)
--(axis cs:68.9629048585892,0.35594963259901)
--(axis cs:68.2323330640793,0.355952506261547)
--(axis cs:67.5388252735138,0.355954430929843)
--(axis cs:66.8329458475113,0.355955988799499)
--(axis cs:66.1163466930389,0.355958885566605)
--(axis cs:65.3778295516968,0.355960359885122)
--(axis cs:64.6732788324356,0.355962742968324)
--(axis cs:63.9685284376144,0.355965989229392)
--(axis cs:63.2847953796387,0.355968044166304)
--(axis cs:62.5691457986832,0.355973281324939)
--(axis cs:61.8239778995514,0.355978863364327)
--(axis cs:61.0951681852341,0.355982760854313)
--(axis cs:60.4069525003433,0.3559893680706)
--(axis cs:59.7073932647705,0.355992918904622)
--(axis cs:58.9767555475235,0.355998902852231)
--(axis cs:58.2561456441879,0.356004897653675)
--(axis cs:57.5573270797729,0.356011972796128)
--(axis cs:56.8403200149536,0.356018184652943)
--(axis cs:56.1173659086227,0.356024535345049)
--(axis cs:55.4199004888535,0.356032373955064)
--(axis cs:54.7256993293762,0.356041408125995)
--(axis cs:54.0177548408508,0.356050560913911)
--(axis cs:53.3314508199692,0.356061444715795)
--(axis cs:52.6499291181564,0.356073100444211)
--(axis cs:51.9815599918365,0.356084515305573)
--(axis cs:51.2786067962646,0.356098039924667)
--(axis cs:50.5857210636139,0.356115120222427)
--(axis cs:49.8698619604111,0.356133694570492)
--(axis cs:49.1419578790665,0.356154042255045)
--(axis cs:48.4000448703766,0.356178017991742)
--(axis cs:47.6548369169235,0.356205595895048)
--(axis cs:46.9685549020767,0.356238184261714)
--(axis cs:46.2552146911621,0.356274746792817)
--(axis cs:45.5539613246918,0.356316653462406)
--(axis cs:44.8574621200562,0.35636327175536)
--(axis cs:44.132518196106,0.356418040469659)
--(axis cs:43.445432472229,0.356478422232037)
--(axis cs:42.7324043035507,0.35654591672829)
--(axis cs:42.0387820243835,0.356618951141176)
--(axis cs:41.3379658460617,0.356702196354116)
--(axis cs:40.631333732605,0.356790286972401)
--(axis cs:39.9232213258743,0.356891871968492)
--(axis cs:39.24936606884,0.356999093221789)
--(axis cs:38.5524299144745,0.357114609143434)
--(axis cs:37.8580444812775,0.357243842118938)
--(axis cs:37.1624601125717,0.357379841559312)
--(axis cs:36.4684082984924,0.357528257616474)
--(axis cs:35.7830827236176,0.357684048128416)
--(axis cs:35.1114023208618,0.35785009667078)
--(axis cs:34.4089606523514,0.358025106248791)
--(axis cs:33.6316099643707,0.358219963081505)
--(axis cs:32.9181156635284,0.358421129103649)
--(axis cs:32.1801630020142,0.35863384636524)
--(axis cs:31.4799604654312,0.358858871568935)
--(axis cs:30.7762857437134,0.35909500934785)
--(axis cs:30.0670119524002,0.359345884019967)
--(axis cs:29.3637421369553,0.359611648314938)
--(axis cs:28.6082279443741,0.359890614935264)
--(axis cs:27.8892276763916,0.360183698657709)
--(axis cs:27.1961822032928,0.360492970431978)
--(axis cs:26.5048740148544,0.360813296067361)
--(axis cs:25.8222254991531,0.361156247451122)
--(axis cs:25.1226030111313,0.361515853863225)
--(axis cs:24.41590487957,0.361894017321376)
--(axis cs:23.7057281970978,0.362301474143612)
--(axis cs:22.9646803379059,0.362727247813142)
--(axis cs:22.2415587663651,0.363183769409218)
--(axis cs:21.5154736995697,0.363659933450781)
--(axis cs:20.7949172735214,0.364173496547146)
--(axis cs:20.0549918413162,0.364728403424809)
--(axis cs:19.3496107578278,0.365316792317835)
--(axis cs:18.6121906757355,0.365952659809572)
--(axis cs:17.8705943584442,0.366632740269881)
--(axis cs:17.097998547554,0.367371440720629)
--(axis cs:16.3558587312698,0.368167221183912)
--(axis cs:15.5728238582611,0.36904678912246)
--(axis cs:14.8137379169464,0.370011083224441)
--(axis cs:14.0590472459793,0.371063356683046)
--(axis cs:13.3002582788467,0.37222819822741)
--(axis cs:12.5864905834198,0.373524162061597)
--(axis cs:11.8774815559387,0.374981588124497)
--(axis cs:11.1546208381653,0.376606025921522)
--(axis cs:10.4259737968445,0.378445693135258)
--(axis cs:9.65897941589355,0.380568175959642)
--(axis cs:8.95070841312408,0.383026951303215)
--(axis cs:8.18191072940826,0.385870475330745)
--(axis cs:7.425199842453,0.389231159044484)
--(axis cs:6.68514323234558,0.393250373351024)
--(axis cs:5.93670589923859,0.398160707845198)
--(axis cs:5.18998155593872,0.404234667438728)
--(axis cs:4.41772379875183,0.412034548353985)
--(axis cs:3.66237208843231,0.422451915788082)
--(axis cs:2.87445046901703,0.43722153004879)
--(axis cs:2.11782085895538,0.460361683284658)
--(axis cs:1.35860161781311,0.504732630359974)
--(axis cs:0.576243734359741,1.21295083217084)
--cycle;

\path [draw=color0, fill=color3, opacity=0.2, line width=1.0pt]
(axis cs:0.731662011146545,0.924259676819072)
--(axis cs:0.731662011146545,0.924153191561475)
--(axis cs:2.04278109073639,0.79399217830138)
--(axis cs:3.39467148780823,0.742377772113743)
--(axis cs:4.7563182592392,0.699488673303906)
--(axis cs:6.12022864818573,0.658294788307233)
--(axis cs:7.49164383411407,0.623801834893045)
--(axis cs:8.85913968086243,0.583309406707432)
--(axis cs:10.2218531370163,0.551012787326807)
--(axis cs:11.5751182079315,0.517363226988081)
--(axis cs:12.9166452884674,0.511528429061685)
--(axis cs:14.2581960439682,0.482755827008132)
--(axis cs:15.6233936309814,0.481883351005861)
--(axis cs:16.9629516601562,0.476049291701003)
--(axis cs:18.3094580411911,0.460080476892186)
--(axis cs:19.6663470506668,0.4623111476523)
--(axis cs:21.0224808216095,0.45882704136184)
--(axis cs:22.3776794195175,0.454669252042996)
--(axis cs:23.7339411020279,0.445407039895564)
--(axis cs:25.0969609022141,0.448399649553409)
--(axis cs:26.4557358503342,0.445780914135921)
--(axis cs:27.8205859899521,0.44316451845128)
--(axis cs:29.1709119796753,0.426514466716198)
--(axis cs:30.5235264539719,0.431070868734136)
--(axis cs:31.8730078220367,0.437195751516087)
--(axis cs:33.2105297803879,0.43231312826501)
--(axis cs:34.5460717439652,0.430804867433824)
--(axis cs:35.8841536521912,0.433894425474432)
--(axis cs:37.2287153482437,0.431597093538423)
--(axis cs:38.5741195201874,0.432490397477317)
--(axis cs:39.9312418460846,0.430713144129068)
--(axis cs:41.2877093076706,0.422181325128667)
--(axis cs:42.6411461591721,0.428194390849452)
--(axis cs:43.9941718578339,0.428056700654301)
--(axis cs:45.3493860244751,0.426319044087637)
--(axis cs:46.6874183416367,0.420925682834862)
--(axis cs:48.0339837789536,0.420215747260788)
--(axis cs:49.3852503061295,0.416442421629077)
--(axis cs:50.7404299497604,0.423419382701124)
--(axis cs:52.115581870079,0.409381754242841)
--(axis cs:53.468830037117,0.420336624919349)
--(axis cs:54.793665599823,0.398254246467596)
--(axis cs:56.1368511199951,0.41858493826212)
--(axis cs:57.4793129682541,0.382249642292441)
--(axis cs:58.8062104701996,0.408688790472216)
--(axis cs:60.1102903842926,0.417003802060411)
--(axis cs:61.4267966747284,0.416205210531546)
--(axis cs:62.7419813632965,0.417431056310952)
--(axis cs:64.0597371101379,0.411766578513325)
--(axis cs:65.3772604465485,0.415145364605272)
--(axis cs:66.6865869760513,0.415615888821154)
--(axis cs:68.0108838796616,0.413314516342461)
--(axis cs:69.3255990982056,0.389666377151728)
--(axis cs:70.6279929637909,0.394158570838882)
--(axis cs:71.928232216835,0.385474570151448)
--(axis cs:73.2340678691864,0.394893470808776)
--(axis cs:74.5362090349197,0.413989088536566)
--(axis cs:75.8531998872757,0.39134730304037)
--(axis cs:77.1534235715866,0.412080139074528)
--(axis cs:78.4602364063263,0.410496648645653)
--(axis cs:79.7589692592621,0.406166262227664)
--(axis cs:81.0682508945465,0.406034003210957)
--(axis cs:82.3775959968567,0.409764976081116)
--(axis cs:83.6987236976624,0.389981811135728)
--(axis cs:85.0089072704315,0.384067138196854)
--(axis cs:86.3205306529999,0.407146847816903)
--(axis cs:87.6469413280487,0.403503998313561)
--(axis cs:88.980348777771,0.3944700183081)
--(axis cs:90.2888884067535,0.390574442390708)
--(axis cs:91.6021899700165,0.406092513106331)
--(axis cs:92.9219578266144,0.339689761611754)
--(axis cs:94.2283902168274,0.399464903606482)
--(axis cs:95.5377097129822,0.405806699738783)
--(axis cs:96.877180480957,0.389890469797091)
--(axis cs:98.2163303852081,0.398748781329327)
--(axis cs:99.5579302549362,0.404447075382277)
--(axis cs:100.904875707626,0.404186749391644)
--(axis cs:102.250481700897,0.402957604306604)
--(axis cs:103.595318317413,0.40422537442509)
--(axis cs:104.927482557297,0.392380089655067)
--(axis cs:106.272493195534,0.402656194664268)
--(axis cs:107.613662195206,0.402745489089869)
--(axis cs:108.921166443825,0.395142687778434)
--(axis cs:110.27098402977,0.39921464375745)
--(axis cs:111.614228081703,0.401167758640827)
--(axis cs:112.968608164787,0.400896430647714)
--(axis cs:114.309395360947,0.395300197587082)
--(axis cs:115.659221816063,0.389635234607742)
--(axis cs:117.010624194145,0.401130790546854)
--(axis cs:118.367403626442,0.400468228719119)
--(axis cs:119.710555934906,0.399930505127102)
--(axis cs:121.060985255241,0.39969090372598)
--(axis cs:122.412969923019,0.39728889983924)
--(axis cs:123.75983235836,0.39819322086022)
--(axis cs:125.118441796303,0.398724252778631)
--(axis cs:126.476662302017,0.398059656024707)
--(axis cs:127.830367183685,0.398302166299008)
--(axis cs:129.187380552292,0.398872610384608)
--(axis cs:130.559096384048,0.397896450947053)
--(axis cs:131.910701537132,0.3970073350316)
--(axis cs:133.268086051941,0.396942344887646)
--(axis cs:133.268086051941,0.401363205329983)
--(axis cs:133.268086051941,0.401363205329983)
--(axis cs:131.910701537132,0.401203536188035)
--(axis cs:130.559096384048,0.401376610805266)
--(axis cs:129.187380552292,0.401683329587792)
--(axis cs:127.830367183685,0.402459347112991)
--(axis cs:126.476662302017,0.401939533352124)
--(axis cs:125.118441796303,0.402394973438639)
--(axis cs:123.75983235836,0.404739165240072)
--(axis cs:122.412969923019,0.408885323285741)
--(axis cs:121.060985255241,0.403687506911398)
--(axis cs:119.710555934906,0.40274165901503)
--(axis cs:118.367403626442,0.403844560721036)
--(axis cs:117.010624194145,0.404030603632014)
--(axis cs:115.659221816063,0.42768926070781)
--(axis cs:114.309395360947,0.419168752446106)
--(axis cs:112.968608164787,0.40536584790911)
--(axis cs:111.614228081703,0.406960124435841)
--(axis cs:110.27098402977,0.416093684215439)
--(axis cs:108.921166443825,0.421211299378911)
--(axis cs:107.613662195206,0.407230011314965)
--(axis cs:106.272493195534,0.4091750456917)
--(axis cs:104.927482557297,0.429525518820141)
--(axis cs:103.595318317413,0.406907596027219)
--(axis cs:102.250481700897,0.410542420071696)
--(axis cs:100.904875707626,0.410209387607486)
--(axis cs:99.5579302549362,0.408362225040391)
--(axis cs:98.2163303852081,0.423538959974117)
--(axis cs:96.877180480957,0.441622841171785)
--(axis cs:95.5377097129822,0.410107287420946)
--(axis cs:94.2283902168274,0.426717426048211)
--(axis cs:92.9219578266144,0.545822375801271)
--(axis cs:91.6021899700165,0.412750452258125)
--(axis cs:90.2888884067535,0.459598409589025)
--(axis cs:88.980348777771,0.441438446779314)
--(axis cs:87.6469413280487,0.423983702864036)
--(axis cs:86.3205306529999,0.415167290893595)
--(axis cs:85.0089072704315,0.465872735617729)
--(axis cs:83.6987236976624,0.45730481109051)
--(axis cs:82.3775959968567,0.418030714216965)
--(axis cs:81.0682508945465,0.429708389925067)
--(axis cs:79.7589692592621,0.434726158481469)
--(axis cs:78.4602364063263,0.421478339040027)
--(axis cs:77.1534235715866,0.417752684500015)
--(axis cs:75.8531998872757,0.468508548490658)
--(axis cs:74.5362090349197,0.417556931971246)
--(axis cs:73.2340678691864,0.453726628020493)
--(axis cs:71.928232216835,0.47176265263927)
--(axis cs:70.6279929637909,0.458794186638878)
--(axis cs:69.3255990982056,0.476143269097089)
--(axis cs:68.0108838796616,0.451426494621456)
--(axis cs:66.6865869760513,0.42032185555789)
--(axis cs:65.3772604465485,0.429341764546549)
--(axis cs:64.0597371101379,0.433430230361282)
--(axis cs:62.7419813632965,0.425666326472938)
--(axis cs:61.4267966747284,0.432205026303934)
--(axis cs:60.1102903842926,0.433170116842463)
--(axis cs:58.8062104701996,0.452072632936769)
--(axis cs:57.4793129682541,0.498504320403158)
--(axis cs:56.1368511199951,0.429950389351234)
--(axis cs:54.793665599823,0.489546129649634)
--(axis cs:53.468830037117,0.433724969686097)
--(axis cs:52.115581870079,0.470067808485564)
--(axis cs:50.7404299497604,0.436935365667139)
--(axis cs:49.3852503061295,0.450976314590329)
--(axis cs:48.0339837789536,0.441636050737164)
--(axis cs:46.6874183416367,0.447903829761269)
--(axis cs:45.3493860244751,0.435777496542227)
--(axis cs:43.9941718578339,0.433764599137035)
--(axis cs:42.6411461591721,0.432013807578702)
--(axis cs:41.2877093076706,0.449103524813064)
--(axis cs:39.9312418460846,0.435549773091525)
--(axis cs:38.5741195201874,0.435934173083139)
--(axis cs:37.2287153482437,0.446920204861979)
--(axis cs:35.8841536521912,0.441408483840201)
--(axis cs:34.5460717439652,0.450237240505897)
--(axis cs:33.2105297803879,0.454753952769174)
--(axis cs:31.8730078220367,0.445851496907012)
--(axis cs:30.5235264539719,0.484040790733084)
--(axis cs:29.1709119796753,0.484452552484127)
--(axis cs:27.8205859899521,0.449573251629287)
--(axis cs:26.4557358503342,0.451738081268322)
--(axis cs:25.0969609022141,0.45604669005383)
--(axis cs:23.7339411020279,0.487276216372937)
--(axis cs:22.3776794195175,0.462213161582721)
--(axis cs:21.0224808216095,0.466109741951911)
--(axis cs:19.6663470506668,0.470824008681146)
--(axis cs:18.3094580411911,0.502772363233375)
--(axis cs:16.9629516601562,0.490939380615071)
--(axis cs:15.6233936309814,0.500357252858332)
--(axis cs:14.2581960439682,0.551498931051847)
--(axis cs:12.9166452884674,0.532702397137369)
--(axis cs:11.5751182079315,0.575646688959833)
--(axis cs:10.2218531370163,0.575881126419073)
--(axis cs:8.85913968086243,0.604133825828884)
--(axis cs:7.49164383411407,0.647507299471084)
--(axis cs:6.12022864818573,0.673851576143222)
--(axis cs:4.7563182592392,0.71016756227177)
--(axis cs:3.39467148780823,0.748220837929782)
--(axis cs:2.04278109073639,0.795809922953083)
--(axis cs:0.731662011146545,0.924259676819072)
--cycle;

\addplot [line width=2.0pt, color0]
table {%
0.712223100662231 0.924174869060516
2.6161269903183 0.791836792230606
3.69895391464233 0.737061893939972
4.74802622795105 0.684730894863605
5.78901872634888 0.632551430165768
6.84628927707672 0.585222736001015
7.89836382865906 0.546608462929726
8.9353040933609 0.529437370598316
9.94256067276001 0.513670392334461
10.95729637146 0.506380373239517
12.0528873443604 0.499862142652273
13.1091084718704 0.497509598731995
14.1609690666199 0.496473640203476
15.1992588996887 0.493533675372601
16.2406589508057 0.493673475086689
17.310155415535 0.489142074435949
18.3831022262573 0.489347413182259
19.4261794567108 0.487369477748871
20.5050068616867 0.485489711910486
21.5466301679611 0.485565518587828
22.5853395700455 0.481321492791176
23.6517401218414 0.482297441363335
24.7121161222458 0.482107558101416
25.7885920763016 0.481154752522707
26.8758791685104 0.480056235194206
27.934455704689 0.482752427458763
29.4244158744812 0.452348398417234
30.607675409317 0.417998588085175
31.8024107217789 0.414267991483212
32.932238650322 0.42097740098834
34.1273110628128 0.409749720990658
35.3123368263245 0.405355580151081
36.4724950790405 0.439417029172182
37.690287232399 0.404384341835976
38.8858373880386 0.404281322658062
40.0749871492386 0.401909275352955
41.2557876586914 0.401404839009047
42.4264126062393 0.419509997218847
43.6663981676102 0.40075965449214
44.8566972255707 0.419243763387203
46.0170926570892 0.416657730937004
47.1542720556259 0.414084503054619
48.3547744750977 0.399750906229019
49.5598775625229 0.39907643198967
50.7517552852631 0.401051024347544
51.9155864477158 0.39836732968688
53.1306440591812 0.406045595556498
54.3533281803131 0.397351355105639
55.5404076099396 0.397736214846373
56.759637093544 0.397742845863104
57.9826255559921 0.406705088913441
59.2206554412842 0.406991106271744
60.4148064374924 0.396463707089424
61.6183410406113 0.398569722473621
62.780386018753 0.395970498025417
63.9636171340942 0.394193153083324
65.1510759353638 0.401279706507921
66.3120084524155 0.396677707135677
67.4913975000381 0.393441001325846
68.7048664808273 0.393183024227619
69.9294558048248 0.393255659937859
71.1009315729141 0.3938287332654
72.2569616079331 0.392477113753557
73.4088772535324 0.392299823462963
74.5614889621735 0.392870637029409
75.7448441505432 0.392084288597107
76.9336257457733 0.391866090893745
78.0943978786468 0.391648884117603
79.2694245576859 0.391376257687807
80.4335806369781 0.390840525180101
81.5978303432465 0.390817089378834
82.7637736797333 0.390833759307861
83.9329342842102 0.390825471282005
85.0790242195129 0.390620248764753
86.2443899393082 0.390075001865625
87.4581578016281 0.390165401995182
88.6370132207871 0.390064087510109
89.8117068529129 0.389688482880592
90.9914670467377 0.389457891136408
92.1773937940598 0.389597730338573
93.3344776391983 0.389521839469671
94.4814977645874 0.389384154230356
95.6516946792603 0.389568420499563
96.7704864025116 0.389272367954254
97.8971764326096 0.38964241668582
99.0097326040268 0.388937278091907
100.154813480377 0.388935738056898
101.335316348076 0.389054529368877
102.52094707489 0.38903373926878
103.663339829445 0.388503705710173
104.838938760757 0.388391853868961
106.027241230011 0.388799806684256
107.183069252968 0.38857499063015
108.320871853828 0.388074204325676
109.459389328957 0.388237909972668
110.649334669113 0.387858367711306
111.835707616806 0.388606231659651
113.029913640022 0.387987101078033
114.208714699745 0.38812188655138
115.368715000153 0.388009531050921
};
\addlegendentry{constraint parameterization (box delay)}
\addplot [line width=2.0pt, color3]
table {%
0.731662011146545 0.924206434190273
2.04278109073639 0.794901050627232
3.39467148780823 0.745299305021763
4.7563182592392 0.704828117787838
6.12022864818573 0.666073182225227
7.49164383411407 0.635654567182064
8.85913968086243 0.593721616268158
10.2218531370163 0.56344695687294
11.5751182079315 0.546504957973957
12.9166452884674 0.522115413099527
14.2581960439682 0.517127379029989
15.6233936309814 0.491120301932096
16.9629516601562 0.483494336158037
18.3094580411911 0.48142642006278
19.6663470506668 0.466567578166723
21.0224808216095 0.462468391656876
22.3776794195175 0.458441206812859
23.7339411020279 0.466341628134251
25.0969609022141 0.452223169803619
26.4557358503342 0.448759497702122
27.8205859899521 0.446368885040283
29.1709119796753 0.455483509600162
30.5235264539719 0.45755582973361
31.8730078220367 0.44152362421155
33.2105297803879 0.443533540517092
34.5460717439652 0.44052105396986
35.8841536521912 0.437651454657316
37.2287153482437 0.439258649200201
38.5741195201874 0.434212285280228
39.9312418460846 0.433131458610296
41.2877093076706 0.435642424970865
42.6411461591721 0.430104099214077
43.9941718578339 0.430910649895668
45.3493860244751 0.431048270314932
46.6874183416367 0.434414756298065
48.0339837789536 0.430925898998976
49.3852503061295 0.433709368109703
50.7404299497604 0.430177374184132
52.115581870079 0.439724781364203
53.468830037117 0.427030797302723
54.793665599823 0.443900188058615
56.1368511199951 0.424267663806677
57.4793129682541 0.440376981347799
58.8062104701996 0.430380711704493
60.1102903842926 0.425086959451437
61.4267966747284 0.42420511841774
62.7419813632965 0.421548691391945
64.0597371101379 0.422598404437304
65.3772604465485 0.422243564575911
66.6865869760513 0.417968872189522
68.0108838796616 0.432370505481958
69.3255990982056 0.432904823124409
70.6279929637909 0.42647637873888
71.928232216835 0.428618611395359
73.2340678691864 0.424310049414635
74.5362090349197 0.415773010253906
75.8531998872757 0.429927925765514
77.1534235715866 0.414916411787272
78.4602364063263 0.41598749384284
79.7589692592621 0.420446210354567
81.0682508945465 0.417871196568012
82.3775959968567 0.41389784514904
83.6987236976624 0.423643311113119
85.0089072704315 0.424969936907291
86.3205306529999 0.411157069355249
87.6469413280487 0.413743850588799
88.980348777771 0.417954232543707
90.2888884067535 0.425086425989866
91.6021899700165 0.409421482682228
92.9219578266144 0.442756068706512
94.2283902168274 0.413091164827347
95.5377097129822 0.407956993579864
96.877180480957 0.415756655484438
98.2163303852081 0.411143870651722
99.5579302549362 0.406404650211334
100.904875707626 0.407198068499565
102.250481700897 0.40675001218915
103.595318317413 0.405566485226154
104.927482557297 0.410952804237604
106.272493195534 0.405915620177984
107.613662195206 0.404987750202417
108.921166443825 0.408176993578672
110.27098402977 0.407654163986444
111.614228081703 0.404063941538334
112.968608164787 0.403131139278412
114.309395360947 0.407234475016594
115.659221816063 0.408662247657776
117.010624194145 0.402580697089434
118.367403626442 0.402156394720078
119.710555934906 0.401336082071066
121.060985255241 0.401689205318689
122.412969923019 0.40308711156249
123.75983235836 0.401466193050146
125.118441796303 0.400559613108635
126.476662302017 0.399999594688416
127.830367183685 0.400380756705999
129.187380552292 0.4002779699862
130.559096384048 0.39963653087616
131.910701537132 0.399105435609817
133.268086051941 0.399152775108814
};
\addlegendentry{constraint parameterization}
\addplot [line width=2.0pt, color1]
table {%
0.576243734359741 1.19421515464783
1.35860161781311 0.503498046845198
2.11782085895538 0.459506521373987
2.87445046901703 0.436654200404882
3.66237208843231 0.422062785923481
4.41772379875183 0.411730412393808
5.18998155593872 0.404015491902828
5.93670589923859 0.397977056354284
6.68514323234558 0.3931267388165
7.425199842453 0.389121434092522
8.18191072940826 0.385788115113974
8.95070841312408 0.382957475632429
9.65897941589355 0.380507732927799
10.4259737968445 0.378395281732082
11.1546208381653 0.376559173315763
11.8774815559387 0.374940437078476
12.5864905834198 0.37348982617259
13.3002582788467 0.372197888046503
14.0590472459793 0.371035508066416
14.8137379169464 0.369982999563217
15.5728238582611 0.369028577208519
16.3558587312698 0.368149868398905
17.097998547554 0.367353643476963
17.8705943584442 0.366612854599953
18.6121906757355 0.36593266800046
19.3496107578278 0.365301535278559
20.0549918413162 0.364711809158325
20.7949172735214 0.364160404354334
21.5154736995697 0.363646849244833
22.2415587663651 0.363167925179005
22.9646803379059 0.362710732221603
23.7057281970978 0.362288434058428
24.41590487957 0.361882222443819
25.1226030111313 0.361502648890018
25.8222254991531 0.361144421994686
26.5048740148544 0.360803796350956
27.1961822032928 0.36047922372818
27.8892276763916 0.360171871632338
28.6082279443741 0.359877641499042
29.3637421369553 0.359600058943033
30.0670119524002 0.359336149692535
30.7762857437134 0.359086453914642
31.4799604654312 0.35884870365262
32.1801630020142 0.35862542912364
32.9181156635284 0.35841211527586
33.6316099643707 0.358211271464825
34.4089606523514 0.358018235117197
35.1114023208618 0.357843017578125
35.7830827236176 0.357675997167826
36.4684082984924 0.357520340383053
37.1624601125717 0.357373460382223
37.8580444812775 0.357237289100885
38.5524299144745 0.357110334187746
39.24936606884 0.356994660943747
39.9232213258743 0.35688759163022
40.631333732605 0.356787052750587
41.3379658460617 0.356698606163263
42.0387820243835 0.356616662442684
42.7324043035507 0.356542450934649
43.445432472229 0.356475416570902
44.132518196106 0.356415949761868
44.8574621200562 0.356361625343561
45.5539613246918 0.356314491480589
46.2552146911621 0.356273150444031
46.9685549020767 0.356236553192139
47.6548369169235 0.356204716861248
48.4000448703766 0.356176280975342
49.1419578790665 0.356151942908764
49.8698619604111 0.356131551414728
50.5857210636139 0.356113069504499
51.2786067962646 0.356096886843443
51.9815599918365 0.356082841008902
52.6499291181564 0.356070672720671
53.3314508199692 0.3560591802001
54.0177548408508 0.356048827618361
54.7256993293762 0.356039130687714
55.4199004888535 0.356030750274658
56.1173659086227 0.356023268401623
56.8403200149536 0.356016334146261
57.5573270797729 0.356009475886822
58.2561456441879 0.356002832204103
58.9767555475235 0.355997114628553
59.7073932647705 0.355991777777672
60.4069525003433 0.355987056344748
61.0951681852341 0.355981937050819
61.8239778995514 0.355977594107389
62.5691457986832 0.355971324443817
63.2847953796387 0.355965846031904
63.9685284376144 0.355963696539402
64.6732788324356 0.355959855765104
65.3778295516968 0.355957880616188
66.1163466930389 0.355956058204174
66.8329458475113 0.355953784286976
67.5388252735138 0.355951908230782
68.2323330640793 0.3559500426054
68.9629048585892 0.355947611480951
69.6870527029037 0.355945858359337
70.4001636505127 0.355943238735199
71.1464575529099 0.355940730124712
71.9021815299988 0.355939614772797
};
\addlegendentry{test time projection}
\addplot [line width=2.0pt, color2]
table {%
0 0.355553362685481
11.1111111111111 0.355553362685481
22.2222222222222 0.355553362685481
33.3333333333333 0.355553362685481
44.4444444444444 0.355553362685481
55.5555555555556 0.355553362685481
66.6666666666667 0.355553362685481
77.7777777777778 0.355553362685481
88.8888888888889 0.355553362685481
100 0.355553362685481
};
\addlegendentry{average optimal value}
\end{axis}

\end{tikzpicture}
